$\alpha$-Mutual Information for the Gaussian Noise Channel

In this paper, we study Sibson's $\alpha$-mutual information in the context of the additive Gaussian noise channel. While the classical case $\alpha = 1$ is well understood and admits deep connections to estimation-theoretic quantities, such as the minimum mean-square error (MMSE) and Fisher information, many of the corresponding structural properties for general $\alpha$ remain less explored. Our goal is to develop a systematic understanding of $\alpha$-mutual information in the Gaussian noise setting and to identify which properties extend beyond the Shannon case. To this end, we establish several regularity properties, including finiteness conditions, continuity with respect to the signal-to-noise ratio (SNR) and the input distribution, and strict concavity/convexity properties that ensure uniqueness in associated optimization problems. A central contribution is the development of an $\alpha$-I-MMSE relationship, generalizing the classical identity by relating the derivative of $\alpha$-mutual information with respect to SNR to the MMSE evaluated under appropriately tilted distributions. This connection further leads to a generalized de Bruijn identity and new estimation-theoretic representations of R\'enyi entropy and differential R\'enyi entropy. We also characterize the low- and high-SNR behavior. In the low-SNR regime, the first-order behavior depends only on the input variance. In the high-SNR regime, for discrete inputs, $\alpha$-mutual information converges to the R\'enyi entropy of order $1/\alpha$, while for general inputs we connect it to $\alpha$-information dimension. Overall, our results show that many fundamental relationships between information and estimation extend beyond the Shannon setting, in a form involving $\alpha$-tilted distributions.

==> Corollary3-Mixed-HighSNR_MC.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=9cm,
    height=7.2cm,
    grid=major,
    xmin=0.7,
    xmax=40,
    ymin=0,
    ymax=1.45,
    xtick={1,5,10,15,20,25,30,35,40},
    xlabel={$\log_{10}({\rm snr})$},
    ylabel={$\frac{I_\alpha(\sfX;{\rm snr})}{\frac{1}{2}\log({\rm snr})}$},
    legend style={at={(0.97,0.97)},anchor=north east,draw=black,fill=white},
    legend cell align=left,
]
\addplot[red,thick,mark=*,mark repeat=50]
table[x=log10snr,y=ratio05,col sep=comma]
{Corollary3_mixed_highsnr_MC.csv};
\addlegendentry{$\alpha=0.5$}
\addplot[blue,thick,mark=o,mark repeat=50]
table[x=log10snr,y=ratio1,col sep=comma]
{Corollary3_mixed_highsnr_MC.csv};
\addlegendentry{$\alpha=1$}
\addplot[green!60!black,thick,mark=triangle*,mark repeat=50]
table[x=log10snr,y=ratio2,col sep=comma]
{Corollary3_mixed_highsnr_MC.csv};
\addlegendentry{$\alpha=2$}
\addplot[black,dotted,forget plot] coordinates {(0.7,0) (40,0)};
\addplot[black,dotted,forget plot] coordinates {(0.7,0.5) (40,0.5)};
\addplot[black,dotted,forget plot] coordinates {(0.7,1) (40,1)};
\end{axis}
\end{tikzpicture}


==> I-MMSE-Bin-Fixedalpha.tex <==
\begin{tikzpicture}[scale=0.85, transform shape]
\begin{axis}[
    width=10cm,
    height=8cm,
    grid=major,
    xlabel={${\rm{snr}}$},
    xmin=0,
    xmax=15,
    ymin=0,
    ymax=1.05,
    legend style={
        at={(0.42,0.45)},
        anchor=north west,
        font=\fontsize{10}{13}\selectfont,
        inner sep=2pt,
        row sep=1pt,
        fill=white,
        fill opacity=0.85,
        text opacity=1,
        draw=none
    },
    legend columns=3,
    every axis plot/.append style={line width=1.5pt},
    mark repeat=100,
    mark phase=10,
    mark size=2.6pt
]

% alpha = 0.5  (RED)
\addplot[
    red,
    solid,
    line width=1pt,
    mark=star,
    mark size=3.3pt,
    mark options={solid}
] table[
    x=snr,
    y=I05,
    col sep=comma
] {plot_data.csv};
\addlegendentry{$I_{\alpha}$}

\addplot[
    red,
    dashed,
    mark=star,
    mark size=3.3pt,
    mark options={solid}
] table[
    x=snr,
    y=mmse05,
    col sep=comma
] {plot_data.csv};
\addlegendentry{$\alpha$-mmse}

\addlegendimage{empty legend}
\addlegendentry{$\alpha=0.5$}

% alpha = 1  (BLUE)
\addplot[
    blue,
    solid,
    line width=1pt,
    mark=o,
    mark options={solid}
] table[
    x=snr,
    y=I1,
    col sep=comma
] {plot_data.csv};
\addlegendentry{$I_{\alpha}$}

\addplot[
    blue,
    dashed,
    mark=o,
    mark options={solid}
] table[
    x=snr,
    y=mmse1,
    col sep=comma
] {plot_data.csv};
\addlegendentry{$\alpha$-mmse}

\addlegendimage{empty legend}
\addlegendentry{$\alpha=1$}

% alpha = 2  (GREEN)
\addplot[
    green!60!black,
    solid,
    line width=1pt,
    mark=triangle*,
    mark options={solid}
] table[
    x=snr,
    y=I2,
    col sep=comma
] {plot_data.csv};
\addlegendentry{$I_{\alpha}$}

\addplot[
    green!60!black,
    dashed,
    mark=triangle*,
    mark options={solid}
] table[
    x=snr,
    y=mmse2,
    col sep=comma
] {plot_data.csv};
\addlegendentry{$\alpha$-mmse}

\addlegendimage{empty legend}
\addlegendentry{$\alpha=2$}

\end{axis}
\end{tikzpicture}

==> I-MMSE-Bin-Fixsnr.tex <==
\begin{tikzpicture}[scale=0.85, transform shape]
\begin{axis}[
    width=10cm,
    height=8cm,
    grid=major,
    xlabel={$\alpha$},
    % ylabel={$I_{\alpha}(\sfX;\mathrm{snr}),\ {\rm mmse}_{\alpha}$},
    xmin=0,
    xmax=12,
    ymin=0,
    ymax=1.02,
    legend style={
        at={(0.42,0.45)},
        anchor=north west,
        font=\fontsize{10}{13}\selectfont,
        inner sep=2pt,
        row sep=1pt,
        fill=white,
        fill opacity=0.85,
        text opacity=1,
        draw=none
    },
    legend columns=3,
    every axis plot/.append style={line width=1.5pt},
    mark repeat=100,
    mark phase=10,
    mark size=2.6pt
]

% snr = 0.5  (RED)
\addplot[
    red,
    solid,
    line width=1pt,
    mark=star,
    mark size=3.3pt,
    mark options={solid}
] table[
    x=alpha,
    y=Ialpha_snr0p5,
    col sep=comma
] {Binary_fixed_differentsnr.csv};
\addlegendentry{$I_{\alpha}$}

\addplot[
    red,
    dashed,
    mark=star,
    mark size=3.3pt,
    mark options={solid}
] table[
    x=alpha,
    y=mmse_snr0p5,
    col sep=comma
] {Binary_fixed_differentsnr.csv};
\addlegendentry{$\alpha$-mmse}

\addlegendimage{empty legend}
\addlegendentry{$\mathrm{snr}=0.5$}

% snr = 2  (BLUE)
\addplot[
    blue,
    solid,
    line width=1pt,
    mark=o,
    mark options={solid}
] table[
    x=alpha,
    y=Ialpha_snr2,
    col sep=comma
] {Binary_fixed_differentsnr.csv};
\addlegendentry{$I_{\alpha}$}

\addplot[
    blue,
    dashed,
    mark=o,
    mark options={solid}
] table[
    x=alpha,
    y=mmse_snr2,
    col sep=comma
] {Binary_fixed_differentsnr.csv};
\addlegendentry{$\alpha$-mmse}

\addlegendimage{empty legend}
\addlegendentry{$\mathrm{snr}=2$}

% snr = 10  (GREEN)
\addplot[
    green!60!black,
    solid,
    line width=1pt,
    mark=triangle*,
    mark options={solid}
] table[
    x=alpha,
    y=Ialpha_snr10,
    col sep=comma
] {Binary_fixed_differentsnr.csv};
\addlegendentry{$I_{\alpha}$}

\addplot[
    green!60!black,
    dashed,
    mark=triangle*,
    mark options={solid}
] table[
    x=alpha,
    y=mmse_snr10,
    col sep=comma
] {Binary_fixed_differentsnr.csv};
\addlegendentry{$\alpha$-mmse}

\addlegendimage{empty legend}
\addlegendentry{$\mathrm{snr}=10$}

\end{axis}
\end{tikzpicture}

==> I-MMSE-Gauss-Fixedalpha.tex <==
\begin{tikzpicture}[scale=0.85, transform shape]
\begin{axis}[
    width=9cm,
    height=8cm,
    grid=major,
    xlabel={${\rm{snr}}$},
    xmin=0,
    xmax=15,
    ymin=0,
    ymax=2.5,
    legend style={
        at={(0.015,0.99)},
        anchor=north west,
        font=\fontsize{10}{13}\selectfont,
        inner sep=2pt,
        row sep=1pt,
        fill=white,
        fill opacity=0.85,
        text opacity=1,
        draw=none
    },
    legend columns=3,
    every axis plot/.append style={line width=1.5pt},
    mark repeat=100,
    mark phase=10,
    mark size=2.6pt
]

% alpha = 0.5  (RED)
\addplot[
    red,
    solid,
    line width=1pt,
    mark=star,
    mark size=3.3pt,
    mark options={solid}
] table[
    x=snr,
    y=I05,
    col sep=comma
] {gaussian_data.csv};
\addlegendentry{$I_{\alpha}$}

\addplot[
    red,
    dashed,
    mark=star,
    mark size=3.3pt,
    mark options={solid}
] table[
    x=snr,
    y=mmse05,
    col sep=comma
] {gaussian_data.csv};
\addlegendentry{$\alpha$-mmse}

\addlegendimage{empty legend}
\addlegendentry{$\alpha=0.5$}

% alpha = 1.0  (BLUE)
\addplot[
    blue,
    solid,
    line width=1pt,
    mark=o,
    mark options={solid}
] table[
    x=snr,
    y=I1,
    col sep=comma
] {gaussian_data.csv};
\addlegendentry{$I_{\alpha}$}

\addplot[
    blue,
    dashed,
    mark=o,
    mark options={solid}
] table[
    x=snr,
    y=mmse1,
    col sep=comma
] {gaussian_data.csv};
\addlegendentry{$\alpha$-mmse}

\addlegendimage{empty legend}
\addlegendentry{$\alpha=1.0$}

% alpha = 2.0  (GREEN)
\addplot[
    green!60!black,
    solid,
    line width=1pt,
    mark=triangle*,
    mark options={solid}
] table[
    x=snr,
    y=I2,
    col sep=comma
] {gaussian_data.csv};
\addlegendentry{$I_{\alpha}$}

\addplot[
    green!60!black,
    dashed,
    mark=triangle*,
    mark options={solid}
] table[
    x=snr,
    y=mmse2,
    col sep=comma
] {gaussian_data.csv};
\addlegendentry{$\alpha$-mmse}

\addlegendimage{empty legend}
\addlegendentry{$\alpha=2.0$}

\end{axis}
\end{tikzpicture}

==> I-MMSE-Gauss-Fixedsnr.tex <==
\begin{tikzpicture}[scale=0.85, transform shape]
\begin{axis}[
    width=9cm,
    height=8cm,
    grid=major,
    xlabel={$\alpha$},
    % ylabel={$I_{\alpha}(\sfX;\mathrm{snr}),\ {\rm mmse}_{\alpha}$},
    xmin=0,
    xmax=12,
    ymin=0,
    ymax=3.5,
legend style={
        at={(0.015,0.99)},
        anchor=north west,
        font=\fontsize{10}{13}\selectfont,
        inner sep=2pt,
        row sep=1pt,
        fill=white,
        fill opacity=0.85,
        text opacity=1,
        draw=none
    },
    legend columns=3,
    every axis plot/.append style={line width=1.5pt},
    mark repeat=100,
    mark phase=10,
    mark size=2.6pt
]

% snr = 0.5  (RED)
\addplot[
    red,
    solid,
    line width=1pt,
    mark=star,
    mark size=3.3pt,
    mark options={solid}
] table[x=alpha,y=Ialpha_snr0p5,col sep=comma]
{Gaussian_fixed_differentsnr.csv};
\addlegendentry{$I_{\alpha}$}

\addplot[
    red,
    dashed,
    mark=star,
    mark size=3.3pt,
    mark options={solid}
] table[x=alpha,y=mmse_snr0p5,col sep=comma]
{Gaussian_fixed_differentsnr.csv};
\addlegendentry{$\alpha$-mmse}

\addlegendimage{empty legend}
\addlegendentry{$\mathrm{snr}=0.5$}


% snr = 2  (BLUE)
\addplot[
    blue,
    solid,
    line width=1pt,
    mark=o,
    mark options={solid}
] table[x=alpha,y=Ialpha_snr2,col sep=comma]
{Gaussian_fixed_differentsnr.csv};
\addlegendentry{$I_{\alpha}$}

\addplot[
    blue,
    dashed,
    mark=o,
    mark options={solid}
] table[x=alpha,y=mmse_snr2,col sep=comma]
{Gaussian_fixed_differentsnr.csv};
\addlegendentry{$\alpha$-mmse}

\addlegendimage{empty legend}
\addlegendentry{$\mathrm{snr}=2$}


% snr = 10  (GREEN)
\addplot[
    green!60!black,
    solid,
    line width=1pt,
    mark=triangle*,
    mark options={solid}
] table[x=alpha,y=Ialpha_snr10,col sep=comma]
{Gaussian_fixed_differentsnr.csv};
\addlegendentry{$I_{\alpha}$}

\addplot[
    green!60!black,
    dashed,
    mark=triangle*,
    mark options={solid}
] table[x=alpha,y=mmse_snr10,col sep=comma]
{Gaussian_fixed_differentsnr.csv};
\addlegendentry{$\alpha$-mmse}

\addlegendimage{empty legend}
\addlegendentry{$\mathrm{snr}=10$}

\end{axis}
\end{tikzpicture}
